When Rule Violations Are Rare: Chimera Training for Logical Anomaly Detection

Many practical anomalies are not merely rare inputs, but violations of semantic constraints: objects co-occur in structured ways, actions imply preconditions, and events satisfy temporal or relational regularities. We study anomaly detection in this setting, where constraints are given as logical rules over learned visual concepts, but real rule violations are rare or absent during training. We propose a neural rule evaluator that compiles each constraint into a directed acyclic graph and learns feature-aware subtree MLP gates for its internal logical operators. Each gate maps child features and edge-level negations to a parent representation and a rule-satisfaction probability, with intermediate supervision obtained from exact Boolean propagation over ground-truth concept labels. The key difficulty is that same-image training data often provide insufficient coverage of informative truth configurations and also allow shortcut solutions. To address this, we introduce chimera training: an operand-level counterfactual construction at the feature level. Instead of mixing input images, we concatenate subtree features from different samples; each operand keeps the hard truth label of the sample it came from, and the chimera target is obtained by applying the node's logical operator to those inherited labels. This supplies supervised logical counterexamples without requiring real anomalous images. Across CLEVRER, OpenImages, and VidOR, the resulting evaluator improves rule-level anomaly AUROC over independent-events and same-image semantic-training baselines, especially for compositional and relational rules. The method yields both scalar anomaly scores and rule-level attributions.

==> (inline-0) <==
\begin{longtable}{p{0.46\columnwidth}rrrr}
\caption{CLEVRER leaf-bank evaluation on the validation split. ``Prev.'' denotes the number of positive validation videos for the class.}
\label{tab:clevrer_leaf_perclass_onecol}\\
\toprule
Class & Prev. & ROC-AUC & AP & Acc.@0.5 \\
\midrule
\endfirsthead

\toprule
Class & Prev. & ROC-AUC & AP & Acc.@0.5 \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{Continued on next page}
\endfoot

\bottomrule
\endlastfoot

blue\_sphere & 2263 & 0.991 & 0.989 & 0.956 \\
red\_sphere & 2210 & 0.988 & 0.984 & 0.940 \\
green\_cube & 2077 & 0.948 & 0.893 & 0.900 \\
yellow\_cyl & 2212 & 0.963 & 0.929 & 0.918 \\
metal\_any & 4837 & 0.544 & 0.971 & 0.852 \\
gray\_cyl & 2178 & 0.961 & 0.925 & 0.864 \\
enter(shape=sphere) & 2817 & 0.818 & 0.832 & 0.694 \\
exit(shape=sphere) & 652 & 0.904 & 0.542 & 0.871 \\
enter(shape=cube) & 2429 & 0.674 & 0.629 & 0.625 \\
exit(shape=cube) & 199 & 0.827 & 0.158 & 0.830 \\
enter(shape=cylinder) & 2682 & 0.682 & 0.685 & 0.632 \\
exit(shape=cylinder) & 310 & 0.835 & 0.257 & 0.808 \\
enter(color=red) & 1150 & 0.957 & 0.801 & 0.927 \\
exit(color=red) & 131 & 0.964 & 0.451 & 0.949 \\
enter(color=green) & 1122 & 0.954 & 0.782 & 0.915 \\
exit(color=green) & 143 & 0.946 & 0.393 & 0.931 \\
enter(color=blue) & 1110 & 0.950 & 0.735 & 0.906 \\
exit(color=blue) & 173 & 0.956 & 0.411 & 0.932 \\
enter(color=yellow) & 1144 & 0.951 & 0.765 & 0.911 \\
exit(color=yellow) & 123 & 0.957 & 0.392 & 0.966 \\
enter(color=gray) & 1158 & 0.940 & 0.761 & 0.867 \\
exit(color=gray) & 170 & 0.955 & 0.434 & 0.949 \\
enter(color=brown) & 1130 & 0.947 & 0.761 & 0.914 \\
exit(color=brown) & 157 & 0.952 & 0.384 & 0.940 \\
enter(color=purple) & 1126 & 0.961 & 0.783 & 0.913 \\
exit(color=purple) & 143 & 0.962 & 0.409 & 0.899 \\
enter(color=cyan) & 1184 & 0.952 & 0.777 & 0.906 \\
exit(color=cyan) & 171 & 0.951 & 0.460 & 0.938 \\
collide(shape=sphere,shape=sphere) & 1181 & 0.952 & 0.856 & 0.891 \\
collide\_before\_half(shape=sphere,shape=sphere) & 760 & 0.936 & 0.694 & 0.879 \\
entered\_then\_collided(shape=sphere,shape=sphere) & 863 & 0.915 & 0.643 & 0.868 \\
collide(shape=sphere,shape=cube) & 2056 & 0.758 & 0.636 & 0.673 \\
collide\_before\_half(shape=sphere,shape=cube) & 1470 & 0.762 & 0.526 & 0.627 \\
entered\_then\_collided(shape=sphere,shape=cube) & 1506 & 0.709 & 0.462 & 0.612 \\
collide(shape=sphere,shape=cylinder) & 2360 & 0.745 & 0.657 & 0.688 \\
collide\_before\_half(shape=sphere,shape=cylinder) & 1669 & 0.742 & 0.509 & 0.633 \\
entered\_then\_collided(shape=sphere,shape=cylinder) & 1689 & 0.698 & 0.476 & 0.624 \\
collide(shape=sphere,color=red) & 904 & 0.962 & 0.826 & 0.915 \\
collide\_before\_half(shape=sphere,color=red) & 589 & 0.947 & 0.653 & 0.902 \\
entered\_then\_collided(shape=sphere,color=red) & 636 & 0.930 & 0.602 & 0.887 \\
collide(shape=sphere,color=green) & 875 & 0.967 & 0.850 & 0.922 \\
collide\_before\_half(shape=sphere,color=green) & 566 & 0.954 & 0.689 & 0.907 \\
entered\_then\_collided(shape=sphere,color=green) & 636 & 0.935 & 0.597 & 0.890 \\
collide(shape=sphere,color=blue) & 929 & 0.962 & 0.838 & 0.914 \\
collide\_before\_half(shape=sphere,color=blue) & 623 & 0.944 & 0.658 & 0.894 \\
entered\_then\_collided(shape=sphere,color=blue) & 650 & 0.927 & 0.586 & 0.885 \\
collide(shape=sphere,color=yellow) & 912 & 0.968 & 0.857 & 0.914 \\
collide\_before\_half(shape=sphere,color=yellow) & 604 & 0.952 & 0.695 & 0.881 \\
entered\_then\_collided(shape=sphere,color=yellow) & 641 & 0.935 & 0.613 & 0.886 \\
collide(shape=sphere,color=gray) & 894 & 0.956 & 0.821 & 0.906 \\
collide\_before\_half(shape=sphere,color=gray) & 580 & 0.939 & 0.638 & 0.913 \\
entered\_then\_collided(shape=sphere,color=gray) & 642 & 0.926 & 0.608 & 0.898 \\
\midrule
\multicolumn{5}{l}{Macro average: ROC-AUC $=0.900$, AP $=0.659$, Acc.@0.5 $=0.859$}
\end{longtable}
\endgroup

\begingroup
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.08}
\tiny
\begin{longtable}{p{0.06\columnwidth}p{0.66\columnwidth}r}
\caption{Per-rule CLEVRER results for the \textbf{Independent-Events Probabilistic evaluator}. For readability, repeated predicate arguments within the same row are shown only on first occurrence.}
\label{tab:clevrer_indep_perrule_onecol}\\
\toprule
ID & Rule & AUROC \\
\midrule
\endfirsthead

\toprule
ID & Rule & AUROC \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{Continued on next page}
\endfoot

\bottomrule
\endlastfoot

01 &
\makecell[tl]{[Chain] $(\text{collide}(\text{shape=sphere},\text{color=brown}) \to \text{collide\_before\_half})$\\
$\wedge\;(\text{collide\_before\_half} \to \text{entered\_then\_collided})$}
& 0.561 \\

02 &
\makecell[tl]{[Chain] $(\text{collide}(\text{shape=cube},\text{color=cyan}) \to \text{collide\_before\_half})$\\
$\wedge\;(\text{collide\_before\_half} \to \text{entered\_then\_collided})$}
& 0.795 \\

03 &
\makecell[tl]{[Chain] $(\text{collide}(\text{shape=sphere},\text{color=green}) \to \text{entered\_then\_collided})$\\
$\wedge\;(\text{entered\_then\_collided} \to \text{collide\_before\_half})$}
& 0.780 \\

04 &
\makecell[tl]{[Chain] $(\text{collide}(\text{shape=cube},\text{color=blue}) \to \text{entered\_then\_collided})$\\
$\wedge\;(\text{entered\_then\_collided} \to \text{collide\_before\_half})$}
& 0.840 \\

05 &
\makecell[tl]{$\text{collide}(\text{shape=sphere},\text{shape=cube}) \to (\text{collide\_before\_half} \wedge \text{entered\_then\_collided})$\\
{[mined-AND; conf=0.51, hits=1041, viol=1015]}}
& 0.676 \\

06 &
\makecell[tl]{$\text{collide}(\text{shape=sphere},\text{shape=cylinder}) \to (\text{collide\_before\_half} \wedge \text{entered\_then\_collided})$\\
{[mined-AND; conf=0.49, hits=1148, viol=1212]}}
& 0.688 \\

07 &
\makecell[tl]{$\text{collide}(\text{shape=cube},\text{color=cyan}) \to (\text{collide\_before\_half} \vee \text{entered\_then\_collided})$\\
{[mined-OR; conf=0.95, hits=726, viol=42]}}
& 0.679 \\

08 &
\makecell[tl]{$\text{collide}(\text{shape=sphere},\text{shape=cube}) \to (\text{collide\_before\_half} \vee \text{entered\_then\_collided})$\\
{[mined-OR; conf=0.94, hits=1935, viol=121]}}
& 0.515 \\

09 &
\makecell[tl]{$\text{collide}(\text{shape=sphere},\text{shape=sphere}) \to (\text{collide\_before\_half} \to \text{entered\_then\_collided})$\\
{[mined-IMP; conf=0.81, hits=961, viol=220]}}
& 0.700 \\

10 &
\makecell[tl]{$\text{collide}(\text{shape=sphere},\text{color=green}) \to (\text{collide\_before\_half} \to \text{entered\_then\_collided})$\\
{[mined-IMP; conf=0.80, hits=704, viol=171]}}
& 0.839 \\

11 & $\text{collide}(\text{shape=sphere},\text{shape=sphere}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{shape=sphere})$ & 0.783 \\
12 & $\text{collide}(\text{shape=sphere},\text{shape=sphere}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{shape=sphere})$ & 0.734 \\
13 & $\text{collide}(\text{shape=sphere},\text{shape=cube}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{shape=cube})$ & 0.619 \\
14 & $\text{collide}(\text{shape=sphere},\text{shape=cube}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{shape=cube})$ & 0.658 \\
15 & $\text{collide}(\text{shape=sphere},\text{shape=cylinder}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{shape=cylinder})$ & 0.624 \\
16 & $\text{collide}(\text{shape=sphere},\text{shape=cylinder}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{shape=cylinder})$ & 0.651 \\
17 & $\text{collide}(\text{shape=sphere},\text{color=red}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{color=red})$ & 0.855 \\
18 & $\text{collide}(\text{shape=sphere},\text{color=red}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{color=red})$ & 0.861 \\
19 & $\text{collide}(\text{shape=sphere},\text{color=green}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{color=green})$ & 0.851 \\
20 & $\text{collide}(\text{shape=sphere},\text{color=green}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{color=green})$ & 0.772 \\
21 & $\text{collide}(\text{shape=sphere},\text{color=blue}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{color=blue})$ & 0.830 \\
22 & $\text{collide}(\text{shape=sphere},\text{color=blue}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{color=blue})$ & 0.820 \\
23 & $\text{collide}(\text{shape=sphere},\text{color=yellow}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{color=yellow})$ & 0.811 \\
24 & $\text{collide}(\text{shape=sphere},\text{color=yellow}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{color=yellow})$ & 0.789 \\
25 & $\text{collide}(\text{shape=sphere},\text{color=gray}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{color=gray})$ & 0.881 \\
26 & $\text{collide}(\text{shape=sphere},\text{color=gray}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{color=gray})$ & 0.897 \\

\end{longtable}
\endgroup

\begingroup
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.08}
\tiny
\begin{longtable}{p{0.06\columnwidth}p{0.66\columnwidth}r}
\caption{Per-rule CLEVRER results for the \textbf{Neural Evaluator}. For readability, repeated predicate arguments within the same row are shown only on first occurrence.}
\label{tab:clevrer_neural_perrule_onecol}\\
\toprule
ID & Rule & AUROC \\
\midrule
\endfirsthead

\toprule
ID & Rule & AUROC \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{Continued on next page}
\endfoot

\bottomrule
\endlastfoot

01 &
\makecell[tl]{[Chain] $(\text{collide}(\text{shape=sphere},\text{color=brown}) \to \text{collide\_before\_half})$\\
$\wedge\;(\text{collide\_before\_half} \to \text{entered\_then\_collided})$}
& 0.895 \\

02 &
\makecell[tl]{[Chain] $(\text{collide}(\text{shape=cube},\text{color=cyan}) \to \text{collide\_before\_half})$\\
$\wedge\;(\text{collide\_before\_half} \to \text{entered\_then\_collided})$}
& 0.891 \\

03 &
\makecell[tl]{[Chain] $(\text{collide}(\text{shape=sphere},\text{color=green}) \to \text{entered\_then\_collided})$\\
$\wedge\;(\text{entered\_then\_collided} \to \text{collide\_before\_half})$}
& 0.883 \\

04 &
\makecell[tl]{[Chain] $(\text{collide}(\text{shape=cube},\text{color=blue}) \to \text{entered\_then\_collided})$\\
$\wedge\;(\text{entered\_then\_collided} \to \text{collide\_before\_half})$}
& 0.893 \\

05 &
\makecell[tl]{$\text{collide}(\text{shape=sphere},\text{shape=cube}) \to (\text{collide\_before\_half} \wedge \text{entered\_then\_collided})$\\
{[mined-AND; conf=0.51, hits=1041, viol=1015]}}
& 0.760 \\

06 &
\makecell[tl]{$\text{collide}(\text{shape=sphere},\text{shape=cylinder}) \to (\text{collide\_before\_half} \wedge \text{entered\_then\_collided})$\\
{[mined-AND; conf=0.49, hits=1148, viol=1212]}}
& 0.728 \\

07 &
\makecell[tl]{$\text{collide}(\text{shape=cube},\text{color=cyan}) \to (\text{collide\_before\_half} \vee \text{entered\_then\_collided})$\\
{[mined-OR; conf=0.95, hits=726, viol=42]}}
& 0.868 \\

08 &
\makecell[tl]{$\text{collide}(\text{shape=sphere},\text{shape=cube}) \to (\text{collide\_before\_half} \vee \text{entered\_then\_collided})$\\
{[mined-OR; conf=0.94, hits=1935, viol=121]}}
& 0.764 \\

09 &
\makecell[tl]{$\text{collide}(\text{shape=sphere},\text{shape=sphere}) \to (\text{collide\_before\_half} \to \text{entered\_then\_collided})$\\
{[mined-IMP; conf=0.81, hits=961, viol=220]}}
& 0.856 \\

10 &
\makecell[tl]{$\text{collide}(\text{shape=sphere},\text{color=green}) \to (\text{collide\_before\_half} \to \text{entered\_then\_collided})$\\
{[mined-IMP; conf=0.80, hits=704, viol=171]}}
& 0.904 \\

11 & $\text{collide}(\text{shape=sphere},\text{shape=sphere}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{shape=sphere})$ & 0.837 \\
12 & $\text{collide}(\text{shape=sphere},\text{shape=sphere}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{shape=sphere})$ & 0.881 \\
13 & $\text{collide}(\text{shape=sphere},\text{shape=cube}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{shape=cube})$ & 0.602 \\
14 & $\text{collide}(\text{shape=sphere},\text{shape=cube}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{shape=cube})$ & 0.695 \\
15 & $\text{collide}(\text{shape=sphere},\text{shape=cylinder}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{shape=cylinder})$ & 0.585 \\
16 & $\text{collide}(\text{shape=sphere},\text{shape=cylinder}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{shape=cylinder})$ & 0.686 \\
17 & $\text{collide}(\text{shape=sphere},\text{color=red}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{color=red})$ & 0.875 \\
18 & $\text{collide}(\text{shape=sphere},\text{color=red}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{color=red})$ & 0.914 \\
19 & $\text{collide}(\text{shape=sphere},\text{color=green}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{color=green})$ & 0.879 \\
20 & $\text{collide}(\text{shape=sphere},\text{color=green}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{color=green})$ & 0.915 \\
21 & $\text{collide}(\text{shape=sphere},\text{color=blue}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{color=blue})$ & 0.869 \\
22 & $\text{collide}(\text{shape=sphere},\text{color=blue}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{color=blue})$ & 0.908 \\
23 & $\text{collide}(\text{shape=sphere},\text{color=yellow}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{color=yellow})$ & 0.877 \\
24 & $\text{collide}(\text{shape=sphere},\text{color=yellow}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{color=yellow})$ & 0.913 \\
25 & $\text{collide}(\text{shape=sphere},\text{color=gray}) \to \text{collide\_before\_half}(\text{shape=sphere},\text{color=gray})$ & 0.875 \\
26 & $\text{collide}(\text{shape=sphere},\text{color=gray}) \to \text{entered\_then\_collided}(\text{shape=sphere},\text{color=gray})$ & 0.905 \\

\end{longtable}
\begin{tabular}{lrrrc@{\hspace{10pt}}lrrrc}
\toprule
Class & Prev. & ROC-AUC & AP & Acc.@0.5 &
Class & Prev. & ROC-AUC & AP & Acc.@0.5 \\
\midrule
Man           & 3734 & 0.931 & 0.691 & 0.885 &
Tower         & 143  & 0.994 & 0.662 & 0.976 \\
Tree          & 3611 & 0.932 & 0.772 & 0.911 &
Human nose    & 2612 & 0.952 & 0.742 & 0.891 \\
Human face    & 3124 & 0.950 & 0.785 & 0.884 &
Bicycle wheel & 245  & 0.993 & 0.806 & 0.942 \\
Person        & 7144 & 0.827 & 0.637 & 0.771 &
Glasses       & 258  & 0.970 & 0.548 & 0.935 \\
Woman         & 2775 & 0.942 & 0.720 & 0.889 &
Dress         & 710  & 0.961 & 0.552 & 0.922 \\
Footwear      & 1907 & 0.936 & 0.570 & 0.877 &
Vehicle       & 1545 & 0.639 & 0.118 & 0.800 \\
Window        & 904  & 0.937 & 0.414 & 0.868 &
Bird          & 593  & 0.985 & 0.801 & 0.941 \\
Flower        & 2336 & 0.990 & 0.934 & 0.955 &
Street light  & 30   & 0.991 & 0.347 & 0.980 \\
Wheel         & 4473 & 0.964 & 0.794 & 0.879 &
Human mouth   & 1979 & 0.950 & 0.641 & 0.868 \\
Car           & 5095 & 0.990 & 0.960 & 0.923 &
Palm tree     & 122  & 0.995 & 0.750 & 0.977 \\
Human hair    & 4325 & 0.941 & 0.796 & 0.893 &
Book          & 95   & 0.988 & 0.692 & 0.943 \\
Human arm     & 3532 & 0.914 & 0.617 & 0.866 &
Tableware     & 411  & 0.969 & 0.367 & 0.917 \\
Human head    & 3711 & 0.923 & 0.668 & 0.860 &
Drink         & 356  & 0.967 & 0.365 & 0.892 \\
Girl          & 2135 & 0.945 & 0.665 & 0.895 &
Bottle        & 207  & 0.979 & 0.522 & 0.913 \\
Building      & 1884 & 0.906 & 0.544 & 0.919 &
Bicycle       & 252  & 0.986 & 0.741 & 0.942 \\
House         & 570  & 0.977 & 0.572 & 0.957 &
Furniture     & 626  & 0.944 & 0.314 & 0.908 \\
Chair         & 311  & 0.973 & 0.607 & 0.926 &
Sculpture     & 190  & 0.972 & 0.319 & 0.924 \\
Tire          & 2227 & 0.939 & 0.515 & 0.803 &
Flag          & 74   & 0.951 & 0.541 & 0.884 \\
Suit          & 263  & 0.987 & 0.775 & 0.982 &
Dog           & 1586 & 0.993 & 0.937 & 0.900 \\
Boy           & 579  & 0.938 & 0.328 & 0.910 &
Dessert       & 642  & 0.990 & 0.729 & 0.918 \\
Table         & 593  & 0.962 & 0.455 & 0.927 &
& & & & \\
Skyscraper    & 56   & 0.995 & 0.461 & 0.978 &
& & & & \\
Land vehicle  & 1720 & 0.791 & 0.198 & 0.802 &
& & & & \\
Boat          & 567  & 0.992 & 0.806 & 0.949 &
& & & & \\
Jeans         & 285  & 0.955 & 0.343 & 0.916 &
& & & & \\
Human eye     & 1962 & 0.965 & 0.708 & 0.908 &
& & & & \\
Human hand    & 2056 & 0.916 & 0.492 & 0.845 &
& & & & \\
Human leg     & 1799 & 0.925 & 0.508 & 0.858 &
& & & & \\
Toy           & 308  & 0.947 & 0.360 & 0.903 &
& & & & \\
\midrule
\multicolumn{10}{c}{Macro average: ROC-AUC $=0.948$, AP $=0.596$, Acc.@0.5 $=0.904$} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\toprule
Not-top49 class & Ancestors in Top-49 \\
\midrule
Truck       & Land vehicle, Vehicle \\
Van         & Land vehicle, Vehicle, Car \\
Motorcycle  & Land vehicle, Vehicle \\
Helicopter  & Vehicle \\
Watercraft  & Vehicle \\
Cart        & Land vehicle, Vehicle \\
Bus         & Land vehicle, Vehicle \\
Train       & Land vehicle, Vehicle \\
Tank        & Land vehicle, Vehicle, Building \\
Wheelchair  & Land vehicle, Vehicle \\
Taxi        & Land vehicle, Vehicle \\
Limousine   & Land vehicle, Vehicle, Car \\
Gondola     & Boat, Vehicle \\
Ambulance   & Land vehicle, Vehicle \\
Segway      & Land vehicle, Vehicle \\
Barge       & Boat, Vehicle \\
Golf cart   & Land vehicle, Vehicle \\
Snowmobile  & Land vehicle, Vehicle \\
Seat belt   & Land vehicle, Vehicle \\
\bottomrule
\end{tabular}
\begin{tabular}{llcc}
\toprule
ID & Rule & Indep. Events & Neural Eval. \\
\midrule
001 & Tableware $\to$ Bottle & 0.891 & 0.954 \\
002 & Furniture $\to$ Chair & 0.830 & 0.934 \\
003 & Furniture $\to$ Table & 0.819 & 0.934 \\
004 & Building $\to$ Skyscraper & 0.869 & 0.911 \\
005 & Building $\to$ Tower & 0.867 & 0.908 \\
006 & Building $\to$ House & 0.843 & 0.887 \\
007 & Bicycle $\to$ Bicycle wheel & 0.668 & 0.925 \\
008 & Tree $\to$ Palm tree & 0.902 & 0.940 \\
009 & Vehicle $\to$ Land vehicle & 0.837 & 0.798 \\
010 & Land vehicle $\to$ Bicycle & 0.788 & 0.986 \\
011 & Land vehicle $\to$ Car & 0.722 & 0.829 \\
012 & Bicycle wheel $\to$ Bicycle & nan & nan \\
013 & Furniture $\to$ (Chair $\wedge$ Table) & 0.854 & 0.938 \\
014 & Building $\to$ (Skyscraper $\wedge$ Tower) & 0.873 & 0.877 \\
015 & Building $\to$ (Tower $\wedge$ House) & 0.877 & 0.888 \\
016 & Land vehicle $\to$ (Bicycle $\wedge$ Car) & 0.765 & 0.989 \\
\bottomrule
\end{tabular}
\begin{longtable}{p{0.56\columnwidth}rrrr}
\caption{VidOR leaf-bank evaluation on the validation split. ``Prev.'' denotes the number of positive validation videos for the class.}
\label{tab:vidor_leaf_perclass_onecol}\\
\toprule
Class & Prev. & ROC-AUC & AP & Acc.@thr \\
\midrule
\endfirsthead

\toprule
Class & Prev. & ROC-AUC & AP & Acc.@thr \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{Continued on next page}
\endfoot

\bottomrule
\endlastfoot

\multicolumn{5}{l}{\textbf{Object leaves}}\\
\midrule
obj:adult & 607 & 0.483 & 0.716 & 0.727 \\
obj:child & 299 & 0.625 & 0.442 & 0.640 \\
obj:toy & 115 & 0.688 & 0.219 & 0.862 \\
obj:baby & 122 & 0.697 & 0.245 & 0.854 \\
obj:chair & 65 & 0.641 & 0.119 & 0.922 \\
obj:dog & 73 & 0.622 & 0.122 & 0.913 \\
obj:car & 56 & 0.769 & 0.173 & 0.933 \\
obj:table & 75 & 0.709 & 0.212 & 0.910 \\
obj:cup & 44 & 0.696 & 0.104 & 0.947 \\
obj:sofa & 66 & 0.739 & 0.169 & 0.921 \\
obj:ball/sports\_ball & 53 & 0.665 & 0.142 & 0.937 \\
obj:bottle & 35 & 0.650 & 0.071 & 0.958 \\
obj:screen/monitor & 53 & 0.698 & 0.174 & 0.937 \\
obj:guitar & 36 & 0.740 & 0.090 & 0.957 \\
obj:cat & 23 & 0.553 & 0.033 & 0.972 \\
obj:backpack & 30 & 0.657 & 0.068 & 0.964 \\
obj:bicycle & 29 & 0.716 & 0.096 & 0.965 \\
obj:baby\_seat & 28 & 0.668 & 0.071 & 0.966 \\
obj:watercraft & 9 & 0.844 & 0.039 & 0.989 \\
obj:bird & 14 & 0.704 & 0.031 & 0.983 \\
obj:laptop & 15 & 0.758 & 0.075 & 0.982 \\
obj:stool & 13 & 0.733 & 0.051 & 0.984 \\
obj:camera & 22 & 0.490 & 0.034 & 0.974 \\
obj:dish & 8 & 0.806 & 0.078 & 0.990 \\
obj:cellphone & 20 & 0.555 & 0.079 & 0.976 \\
obj:handbag & 25 & 0.694 & 0.122 & 0.970 \\
obj:duck & 6 & 0.800 & 0.027 & 0.993 \\
obj:horse & 11 & 0.683 & 0.029 & 0.987 \\
obj:motorcycle & 9 & 0.747 & 0.024 & 0.989 \\
obj:piano & 6 & 0.838 & 0.026 & 0.993 \\
obj:bench & 10 & 0.647 & 0.025 & 0.988 \\
obj:cake & 6 & 0.754 & 0.016 & 0.993 \\
obj:ski & 12 & 0.755 & 0.031 & 0.986 \\
obj:baby\_walker & 11 & 0.505 & 0.015 & 0.987 \\
obj:elephant & 4 & 0.845 & 0.019 & 0.995 \\
obj:fish & 4 & 0.634 & 0.008 & 0.995 \\
obj:snowboard & 2 & 0.893 & 0.024 & 0.998 \\
obj:bat & 11 & 0.865 & 0.111 & 0.987 \\
obj:penguin & 2 & 0.870 & 0.013 & 0.998 \\
obj:chicken & 2 & 0.559 & 0.004 & 0.998 \\

\midrule
\multicolumn{5}{l}{\textbf{Relation leaves}}\\
\midrule
rel:adult-in\_front\_of-adult & 236 & 0.534 & 0.338 & 0.717 \\
rel:adult-next\_to-adult & 239 & 0.578 & 0.351 & 0.714 \\
rel:adult-watch-adult & 158 & 0.577 & 0.261 & 0.811 \\
rel:adult-behind-adult & 151 & 0.530 & 0.190 & 0.819 \\
rel:child-in\_front\_of-child & 71 & 0.562 & 0.117 & 0.915 \\
rel:child-next\_to-child & 65 & 0.603 & 0.126 & 0.922 \\
rel:child-in\_front\_of-adult & 127 & 0.610 & 0.196 & 0.848 \\
rel:adult-watch-child & 87 & 0.583 & 0.136 & 0.896 \\
rel:adult-away-adult & 98 & 0.605 & 0.181 & 0.883 \\
rel:child-watch-child & 51 & 0.554 & 0.094 & 0.939 \\
rel:adult-in\_front\_of-child & 97 & 0.617 & 0.152 & 0.884 \\
rel:adult-towards-adult & 73 & 0.528 & 0.101 & 0.913 \\
rel:adult-next\_to-child & 103 & 0.616 & 0.167 & 0.877 \\
rel:child-behind-child & 43 & 0.527 & 0.056 & 0.949 \\
rel:adult-behind-child & 75 & 0.547 & 0.105 & 0.910 \\
rel:child-watch-adult & 55 & 0.664 & 0.116 & 0.934 \\
rel:toy-next\_to-toy & 31 & 0.697 & 0.103 & 0.963 \\
rel:child-next\_to-adult & 77 & 0.624 & 0.138 & 0.908 \\
rel:cup-in\_front\_of-adult & 30 & 0.706 & 0.074 & 0.964 \\
rel:adult-watch-baby & 45 & 0.696 & 0.104 & 0.946 \\
rel:adult-next\_to-table & 40 & 0.729 & 0.111 & 0.952 \\
rel:child-next\_to-toy & 56 & 0.699 & 0.125 & 0.933 \\
rel:table-in\_front\_of-adult & 32 & 0.703 & 0.071 & 0.962 \\
rel:toy-in\_front\_of-child & 45 & 0.676 & 0.101 & 0.946 \\
rel:adult-next\_to-cup & 33 & 0.710 & 0.082 & 0.960 \\
rel:baby-in\_front\_of-adult & 59 & 0.694 & 0.124 & 0.929 \\
rel:dog-next\_to-dog & 20 & 0.704 & 0.044 & 0.976 \\
rel:child-watch-toy & 34 & 0.668 & 0.063 & 0.959 \\
rel:guitar-in\_front\_of-adult & 30 & 0.725 & 0.078 & 0.964 \\
rel:adult-speak\_to-adult & 39 & 0.754 & 0.136 & 0.953 \\
rel:child-away-child & 26 & 0.478 & 0.034 & 0.969 \\
rel:dog-in\_front\_of-dog & 22 & 0.686 & 0.044 & 0.974 \\
rel:toy-in\_front\_of-adult & 21 & 0.655 & 0.050 & 0.975 \\
rel:child-towards-child & 28 & 0.558 & 0.057 & 0.966 \\
rel:bottle-in\_front\_of-adult & 21 & 0.706 & 0.059 & 0.975 \\
rel:dog-in\_front\_of-adult & 26 & 0.726 & 0.089 & 0.969 \\
rel:adult-next\_to-toy & 27 & 0.697 & 0.063 & 0.968 \\
rel:child-away-adult & 36 & 0.547 & 0.052 & 0.957 \\
rel:adult-next\_to-bottle & 22 & 0.696 & 0.058 & 0.974 \\
rel:child-towards-adult & 33 & 0.589 & 0.070 & 0.960 \\
rel:baby-watch-adult & 21 & 0.665 & 0.046 & 0.975 \\
rel:baby-next\_to-toy & 26 & 0.749 & 0.073 & 0.969 \\
rel:dog-watch-dog & 13 & 0.640 & 0.030 & 0.984 \\
rel:child-hold-toy & 31 & 0.700 & 0.068 & 0.963 \\
rel:adult-in\_front\_of-baby & 39 & 0.654 & 0.075 & 0.953 \\
rel:child-next\_to-table & 30 & 0.786 & 0.168 & 0.964 \\
rel:cup-next\_to-cup & 10 & 0.696 & 0.026 & 0.988 \\
rel:adult-next\_to-baby & 37 & 0.743 & 0.094 & 0.956 \\
rel:child-behind-adult & 29 & 0.626 & 0.055 & 0.965 \\
rel:adult-watch-guitar & 8 & 0.678 & 0.019 & 0.990 \\
rel:adult-in\_front\_of-screen/monitor & 25 & 0.762 & 0.094 & 0.970 \\
rel:adult-towards-child & 19 & 0.664 & 0.041 & 0.977 \\
rel:toy-in\_front\_of-baby & 18 & 0.699 & 0.037 & 0.978 \\
rel:adult-watch-dog & 17 & 0.832 & 0.094 & 0.980 \\
rel:toy-next\_to-child & 33 & 0.714 & 0.088 & 0.960 \\
rel:adult-away-child & 22 & 0.622 & 0.045 & 0.974 \\
rel:adult-next\_to-guitar & 17 & 0.712 & 0.039 & 0.980 \\
rel:ball/sports\_ball-in\_front\_of-adult & 16 & 0.702 & 0.067 & 0.981 \\
rel:adult-in\_front\_of-dog & 24 & 0.704 & 0.065 & 0.971 \\
rel:adult-play(instrument)-guitar & 28 & 0.735 & 0.071 & 0.966 \\
rel:adult-behind-guitar & 25 & 0.720 & 0.057 & 0.970 \\
rel:table-in\_front\_of-child & 23 & 0.812 & 0.165 & 0.972 \\
rel:adult-next\_to-dog & 20 & 0.647 & 0.036 & 0.976 \\
rel:baby-watch-toy & 16 & 0.767 & 0.050 & 0.981 \\
rel:adult-next\_to-ball/sports\_ball & 17 & 0.622 & 0.046 & 0.980 \\
rel:chair-in\_front\_of-adult & 15 & 0.704 & 0.038 & 0.982 \\
rel:guitar-next\_to-adult & 16 & 0.734 & 0.039 & 0.981 \\
rel:dog-behind-dog & 17 & 0.703 & 0.041 & 0.980 \\
rel:adult-watch-ball/sports\_ball & 12 & 0.687 & 0.049 & 0.986 \\
rel:bottle-next\_to-bottle & 5 & 0.735 & 0.016 & 0.994 \\
rel:adult-next\_to-backpack & 16 & 0.700 & 0.062 & 0.981 \\
rel:cup-next\_to-adult & 15 & 0.694 & 0.032 & 0.982 \\
rel:table-next\_to-adult & 16 & 0.770 & 0.085 & 0.981 \\
rel:adult-speak\_to-child & 24 & 0.716 & 0.068 & 0.971 \\
rel:chair-next\_to-chair & 15 & 0.634 & 0.031 & 0.982 \\
rel:chair-next\_to-adult & 18 & 0.674 & 0.036 & 0.978 \\
rel:adult-lean\_on-sofa & 18 & 0.740 & 0.047 & 0.978 \\
rel:ball/sports\_ball-in\_front\_of-child & 20 & 0.663 & 0.051 & 0.976 \\
rel:adult-behind-baby & 25 & 0.697 & 0.063 & 0.970 \\
rel:child-next\_to-ball/sports\_ball & 22 & 0.605 & 0.043 & 0.974 \\
rel:dog-away-dog & 13 & 0.724 & 0.032 & 0.984 \\
rel:adult-next\_to-chair & 21 & 0.648 & 0.039 & 0.975 \\
rel:child-in\_front\_of-sofa & 31 & 0.758 & 0.153 & 0.963 \\
rel:child-watch-ball/sports\_ball & 20 & 0.689 & 0.056 & 0.976 \\
rel:dog-watch-adult & 10 & 0.792 & 0.045 & 0.988 \\
rel:chair-next\_to-table & 9 & 0.673 & 0.023 & 0.989 \\
rel:sofa-beneath-adult & 18 & 0.756 & 0.058 & 0.978 \\
rel:camera-in\_front\_of-adult & 14 & 0.604 & 0.027 & 0.983 \\
rel:adult-above-sofa & 18 & 0.759 & 0.058 & 0.978 \\
rel:backpack-behind-adult & 13 & 0.737 & 0.116 & 0.984 \\
rel:toy-next\_to-baby & 16 & 0.747 & 0.055 & 0.981 \\
rel:chair-behind-child & 8 & 0.545 & 0.012 & 0.990 \\
rel:cup-in\_front\_of-child & 7 & 0.781 & 0.039 & 0.992 \\
rel:adult-in\_front\_of-chair & 13 & 0.713 & 0.056 & 0.984 \\
rel:table-beneath-cup & 9 & 0.806 & 0.036 & 0.989 \\
rel:cup-above-table & 9 & 0.808 & 0.035 & 0.989 \\
rel:bottle-next\_to-adult & 13 & 0.734 & 0.043 & 0.984 \\
rel:adult-watch-screen/monitor & 8 & 0.725 & 0.025 & 0.990 \\
rel:cat-next\_to-cat & 5 & 0.512 & 0.007 & 0.994 \\
rel:adult-carry-backpack & 22 & 0.753 & 0.105 & 0.974 \\
rel:screen/monitor-in\_front\_of-adult & 11 & 0.718 & 0.038 & 0.987 \\
rel:adult-in\_front\_of-sofa & 8 & 0.753 & 0.021 & 0.990 \\
rel:car-in\_front\_of-adult & 11 & 0.744 & 0.030 & 0.987 \\
rel:adult-in\_front\_of-guitar & 10 & 0.759 & 0.029 & 0.988 \\
rel:cat-in\_front\_of-cat & 3 & 0.465 & 0.004 & 0.996 \\
rel:child-next\_to-cup & 7 & 0.780 & 0.029 & 0.992 \\
rel:chair-behind-adult & 13 & 0.733 & 0.047 & 0.984 \\
rel:dog-next\_to-adult & 14 & 0.621 & 0.035 & 0.983 \\
rel:child-next\_to-chair & 7 & 0.537 & 0.011 & 0.992 \\
rel:dog-towards-dog & 6 & 0.686 & 0.017 & 0.993 \\
rel:chair-next\_to-child & 11 & 0.509 & 0.014 & 0.987 \\
rel:adult-hold-cup & 15 & 0.565 & 0.027 & 0.982 \\
rel:sofa-behind-child & 23 & 0.723 & 0.057 & 0.972 \\
rel:cake-in\_front\_of-adult & 5 & 0.746 & 0.013 & 0.994 \\
rel:chair-in\_front\_of-child & 6 & 0.583 & 0.011 & 0.993 \\
rel:laptop-in\_front\_of-adult & 9 & 0.743 & 0.027 & 0.989 \\
rel:child-watch-baby & 13 & 0.686 & 0.029 & 0.984 \\
rel:cellphone-in\_front\_of-adult & 12 & 0.543 & 0.019 & 0.986 \\
rel:adult-watch-cake & 2 & 0.672 & 0.005 & 0.998 \\
rel:child-watch-cake & 2 & 0.676 & 0.005 & 0.998 \\
rel:child-in\_front\_of-screen/monitor & 16 & 0.715 & 0.226 & 0.981 \\
rel:adult-watch-toy & 5 & 0.622 & 0.013 & 0.994 \\
rel:table-in\_front\_of-chair & 7 & 0.690 & 0.029 & 0.992 \\
rel:baby-lean\_on-adult & 24 & 0.655 & 0.054 & 0.971 \\
rel:sofa-in\_front\_of-adult & 5 & 0.746 & 0.016 & 0.994 \\
rel:adult-next\_to-dish & 6 & 0.843 & 0.080 & 0.993 \\
rel:adult-hug-baby & 20 & 0.639 & 0.042 & 0.976 \\
rel:adult-ride-watercraft & 6 & 0.831 & 0.027 & 0.993 \\
rel:table-next\_to-child & 14 & 0.803 & 0.188 & 0.983 \\
rel:car-behind-adult & 18 & 0.786 & 0.073 & 0.978 \\
rel:baby-next\_to-adult & 13 & 0.634 & 0.024 & 0.984 \\
rel:cat-watch-cat & 3 & 0.370 & 0.004 & 0.996 \\
rel:adult-hit-adult & 3 & 0.592 & 0.006 & 0.996 \\
rel:dish-in\_front\_of-adult & 4 & 0.896 & 0.103 & 0.995 \\
rel:sofa-next\_to-child & 21 & 0.772 & 0.161 & 0.975 \\
rel:guitar-next\_to-guitar & 7 & 0.698 & 0.017 & 0.992 \\
rel:screen/monitor-behind-adult & 15 & 0.730 & 0.050 & 0.982 \\
rel:adult-hold\_hand\_of-adult & 13 & 0.618 & 0.024 & 0.984 \\
rel:child-in\_front\_of-chair & 9 & 0.595 & 0.014 & 0.989 \\
rel:adult-next\_to-handbag & 16 & 0.558 & 0.025 & 0.981 \\
rel:car-in\_front\_of-car & 6 & 0.668 & 0.017 & 0.993 \\
rel:watercraft-beneath-adult & 6 & 0.834 & 0.030 & 0.993 \\
rel:child-away-chair & 5 & 0.501 & 0.008 & 0.994 \\
rel:car-next\_to-car & 5 & 0.758 & 0.014 & 0.994 \\
rel:adult-above-watercraft & 5 & 0.840 & 0.029 & 0.994 \\
rel:adult-next\_to-cellphone & 14 & 0.570 & 0.022 & 0.983 \\
rel:toy-next\_to-adult & 18 & 0.678 & 0.050 & 0.978 \\
rel:baby-hold-toy & 6 & 0.748 & 0.016 & 0.993 \\
rel:sofa-next\_to-adult & 6 & 0.746 & 0.015 & 0.993 \\
rel:child-next\_to-bottle & 6 & 0.626 & 0.015 & 0.993 \\
rel:car-behind-car & 8 & 0.678 & 0.020 & 0.990 \\
rel:adult-hold-ball/sports\_ball & 6 & 0.704 & 0.060 & 0.993 \\
rel:adult-behind-dog & 10 & 0.892 & 0.075 & 0.988 \\
rel:toy-behind-child & 13 & 0.695 & 0.066 & 0.984 \\
rel:adult-hold-toy & 7 & 0.642 & 0.058 & 0.992 \\
rel:adult-lean\_on-table & 14 & 0.754 & 0.047 & 0.983 \\
rel:bird-next\_to-bird & 5 & 0.799 & 0.019 & 0.994 \\
rel:dog-in\_front\_of-child & 11 & 0.523 & 0.014 & 0.987 \\
rel:sofa-in\_front\_of-child & 15 & 0.711 & 0.166 & 0.982 \\
rel:child-watch-dog & 10 & 0.451 & 0.014 & 0.988 \\
rel:screen/monitor-next\_to-adult & 13 & 0.678 & 0.046 & 0.984 \\
rel:sofa-next\_to-sofa & 11 & 0.696 & 0.116 & 0.987 \\
rel:adult-hold\_hand\_of-child & 15 & 0.571 & 0.042 & 0.982 \\
rel:table-behind-child & 7 & 0.855 & 0.067 & 0.992 \\
rel:adult-speak\_to-baby & 8 & 0.633 & 0.014 & 0.990 \\
rel:adult-next\_to-cake & 6 & 0.777 & 0.017 & 0.993 \\
rel:dog-away-adult & 11 & 0.636 & 0.028 & 0.987 \\
rel:adult-ride-bicycle & 12 & 0.870 & 0.084 & 0.986 \\
rel:backpack-in\_front\_of-adult & 7 & 0.670 & 0.014 & 0.992 \\
rel:dog-towards-adult & 9 & 0.525 & 0.013 & 0.989 \\
rel:baby-watch-child & 6 & 0.618 & 0.012 & 0.993 \\
rel:adult-in\_front\_of-laptop & 9 & 0.712 & 0.021 & 0.989 \\
rel:toy-in\_front\_of-sofa & 15 & 0.766 & 0.078 & 0.982 \\
rel:adult-next\_to-sofa & 7 & 0.727 & 0.018 & 0.992 \\
rel:baby-lean\_on-baby\_seat & 19 & 0.674 & 0.057 & 0.977 \\
rel:child-towards-toy & 3 & 0.712 & 0.008 & 0.996 \\
rel:child-towards-chair & 6 & 0.525 & 0.011 & 0.993 \\
rel:handbag-next\_to-adult & 14 & 0.597 & 0.027 & 0.983 \\
rel:piano-in\_front\_of-adult & 5 & 0.835 & 0.025 & 0.994 \\
rel:hamster/rat-next\_to-hamster/rat & 1 & 0.384 & 0.002 & 0.999 \\
rel:table-beneath-bottle & 5 & 0.721 & 0.023 & 0.994 \\
rel:child-lean\_on-adult & 11 & 0.686 & 0.026 & 0.987 \\
rel:ball/sports\_ball-next\_to-ball/sports\_ball & 8 & 0.621 & 0.014 & 0.990 \\
rel:bottle-above-table & 5 & 0.723 & 0.024 & 0.994 \\
rel:screen/monitor-in\_front\_of-child & 9 & 0.653 & 0.236 & 0.989 \\
rel:bottle-in\_front\_of-child & 5 & 0.579 & 0.010 & 0.994 \\
rel:baby-in\_front\_of-child & 15 & 0.713 & 0.035 & 0.982 \\
rel:cake-in\_front\_of-child & 4 & 0.711 & 0.010 & 0.995 \\
rel:toy-away-toy & 6 & 0.598 & 0.013 & 0.993 \\
rel:child-away-toy & 10 & 0.545 & 0.014 & 0.988 \\
rel:child-hold\_hand\_of-child & 1 & 0.560 & 0.003 & 0.999 \\
rel:adult-away-car & 15 & 0.759 & 0.049 & 0.982 \\
rel:adult-caress-dog & 12 & 0.668 & 0.022 & 0.986 \\
rel:adult-hold-camera & 13 & 0.573 & 0.021 & 0.984 \\
rel:dog-next\_to-toy & 9 & 0.500 & 0.011 & 0.989 \\
rel:sofa-next\_to-table & 10 & 0.817 & 0.140 & 0.988 \\
rel:adult-hug-child & 16 & 0.628 & 0.031 & 0.981 \\
rel:adult-hold-bottle & 10 & 0.661 & 0.036 & 0.988 \\
rel:child-lean\_on-table & 10 & 0.832 & 0.069 & 0.988 \\
rel:baby\_seat-beneath-baby & 16 & 0.659 & 0.038 & 0.981 \\
rel:bicycle-beneath-adult & 13 & 0.847 & 0.083 & 0.984 \\
rel:ball/sports\_ball-next\_to-adult & 6 & 0.507 & 0.010 & 0.993 \\
rel:adult-above-bicycle & 13 & 0.846 & 0.084 & 0.984 \\
rel:adult-behind-car & 13 & 0.710 & 0.055 & 0.984 \\
rel:duck-next\_to-duck & 4 & 0.720 & 0.011 & 0.995 \\
rel:child-in\_front\_of-dog & 6 & 0.386 & 0.007 & 0.993 \\
rel:bottle-next\_to-cup & 4 & 0.659 & 0.009 & 0.995 \\
rel:adult-next\_to-car & 7 & 0.724 & 0.026 & 0.992 \\
rel:adult-watch-cup & 2 & 0.672 & 0.005 & 0.998 \\
rel:cup-next\_to-bottle & 4 & 0.665 & 0.009 & 0.995 \\
rel:adult-watch-laptop & 4 & 0.734 & 0.011 & 0.995 \\
rel:guitar-behind-adult & 6 & 0.738 & 0.017 & 0.993 \\
rel:bicycle-in\_front\_of-adult & 9 & 0.553 & 0.014 & 0.989 \\
rel:adult-behind-chair & 8 & 0.680 & 0.021 & 0.990 \\
rel:cat-in\_front\_of-adult & 7 & 0.457 & 0.008 & 0.992 \\
rel:toy-in\_front\_of-dog & 7 & 0.403 & 0.008 & 0.992 \\
rel:duck-in\_front\_of-duck & 5 & 0.799 & 0.035 & 0.994 \\
rel:backpack-next\_to-adult & 7 & 0.714 & 0.022 & 0.992 \\
rel:child-lean\_on-sofa & 16 & 0.766 & 0.108 & 0.981 \\
rel:table-behind-adult & 11 & 0.761 & 0.042 & 0.987 \\
rel:adult-next\_to-camera & 11 & 0.563 & 0.016 & 0.987 \\
rel:adult-push-child & 1 & 0.829 & 0.007 & 0.999 \\
rel:adult-in\_front\_of-camera & 10 & 0.559 & 0.019 & 0.988 \\
rel:ball/sports\_ball-next\_to-toy & 4 & 0.635 & 0.013 & 0.995 \\
rel:child-away-sofa & 5 & 0.683 & 0.013 & 0.994 \\
rel:child-behind-chair & 6 & 0.411 & 0.007 & 0.993 \\
rel:toy-next\_to-ball/sports\_ball & 4 & 0.607 & 0.013 & 0.995 \\
rel:ball/sports\_ball-away-adult & 7 & 0.443 & 0.011 & 0.992 \\
rel:child-next\_to-baby & 9 & 0.792 & 0.029 & 0.989 \\
rel:adult-away-chair & 6 & 0.769 & 0.031 & 0.993 \\
rel:dish-next\_to-dish & 3 & 0.827 & 0.122 & 0.996 \\
rel:child-above-sofa & 14 & 0.777 & 0.121 & 0.983 \\
rel:adult-lift-baby & 6 & 0.827 & 0.031 & 0.993 \\
rel:sofa-beneath-child & 13 & 0.796 & 0.124 & 0.984 \\
rel:adult-in\_front\_of-car & 13 & 0.781 & 0.055 & 0.984 \\
rel:adult-towards-car & 6 & 0.668 & 0.015 & 0.993 \\
rel:child-hold-ball/sports\_ball & 13 & 0.463 & 0.016 & 0.984 \\
rel:child-watch-screen/monitor & 8 & 0.751 & 0.265 & 0.990 \\
rel:baby-next\_to-child & 11 & 0.659 & 0.021 & 0.987 \\
rel:child-speak\_to-child & 2 & 0.842 & 0.170 & 0.998 \\
rel:bird-in\_front\_of-bird & 3 & 0.737 & 0.010 & 0.996 \\
rel:adult-next\_to-laptop & 2 & 0.951 & 0.035 & 0.998 \\
rel:screen/monitor-behind-child & 10 & 0.665 & 0.157 & 0.988 \\
rel:child-next\_to-cake & 4 & 0.701 & 0.009 & 0.995 \\
rel:child-ride-bicycle & 7 & 0.655 & 0.013 & 0.992 \\
rel:child-next\_to-dog & 9 & 0.426 & 0.010 & 0.989 \\
rel:baby-watch-baby & 1 & 0.759 & 0.005 & 0.999 \\
rel:adult-hold-baby & 12 & 0.691 & 0.035 & 0.986 \\
rel:adult-lean\_on-chair & 11 & 0.745 & 0.038 & 0.987 \\
rel:chair-in\_front\_of-chair & 6 & 0.553 & 0.011 & 0.993 \\
rel:baby\_seat-in\_front\_of-adult & 5 & 0.567 & 0.013 & 0.994 \\
rel:watercraft-next\_to-watercraft & 1 & 0.965 & 0.033 & 0.999 \\
rel:guitar-in\_front\_of-child & 5 & 0.894 & 0.054 & 0.994 \\
rel:adult-use-camera & 13 & 0.528 & 0.032 & 0.984 \\
rel:baby-next\_to-baby & 3 & 0.821 & 0.014 & 0.996 \\
rel:adult-carry-handbag & 12 & 0.688 & 0.024 & 0.986 \\
rel:toy-towards-toy & 5 & 0.418 & 0.006 & 0.994 \\
rel:cup-next\_to-dish & 3 & 0.790 & 0.019 & 0.996 \\
rel:cat-behind-cat & 0 & nan & nan & 1.000 \\
rel:dish-in\_front\_of-child & 1 & 0.511 & 0.002 & 0.999 \\
rel:sofa-behind-adult & 5 & 0.776 & 0.015 & 0.994 \\
rel:table-next\_to-chair & 3 & 0.683 & 0.014 & 0.996 \\
rel:cup-next\_to-child & 1 & 0.511 & 0.002 & 0.999 \\
rel:car-next\_to-adult & 8 & 0.760 & 0.022 & 0.990 \\
rel:baby-next\_to-ball/sports\_ball & 7 & 0.653 & 0.016 & 0.992 \\
rel:adult-next\_to-stool & 5 & 0.872 & 0.156 & 0.994 \\
rel:laptop-next\_to-adult & 1 & 0.969 & 0.037 & 0.999 \\
rel:toy-behind-baby & 6 & 0.732 & 0.018 & 0.993 \\
rel:adult-grab-ball/sports\_ball & 1 & 0.950 & 0.023 & 0.999 \\
rel:chicken-next\_to-chicken & 1 & 0.827 & 0.007 & 0.999 \\
rel:child-in\_front\_of-baby & 10 & 0.677 & 0.021 & 0.988 \\
rel:dish-next\_to-cup & 3 & 0.790 & 0.019 & 0.996 \\
rel:table-in\_front\_of-sofa & 12 & 0.818 & 0.088 & 0.986 \\
rel:adult-next\_to-cat & 4 & 0.358 & 0.004 & 0.995 \\
rel:adult-hold-cellphone & 9 & 0.562 & 0.018 & 0.989 \\
rel:ball/sports\_ball-next\_to-child & 12 & 0.492 & 0.018 & 0.986 \\
rel:adult-behind-camera & 11 & 0.602 & 0.039 & 0.987 \\
rel:child-towards-sofa & 6 & 0.697 & 0.013 & 0.993 \\
rel:child-next\_to-sofa & 14 & 0.733 & 0.108 & 0.983 \\
rel:dog-watch-child & 6 & 0.352 & 0.007 & 0.993 \\
rel:adult-above-chair & 10 & 0.749 & 0.045 & 0.988 \\
rel:dish-above-table & 4 & 0.755 & 0.026 & 0.995 \\
rel:dog-behind-adult & 5 & 0.851 & 0.032 & 0.994 \\
rel:chair-beneath-adult & 10 & 0.738 & 0.040 & 0.988 \\
rel:bat-in\_front\_of-adult & 8 & 0.865 & 0.103 & 0.990 \\
rel:adult-away-table & 6 & 0.627 & 0.011 & 0.993 \\
rel:dog-bite-dog & 2 & 0.426 & 0.003 & 0.998 \\
rel:bottle-next\_to-child & 3 & 0.651 & 0.010 & 0.996 \\
rel:ball/sports\_ball-behind-child & 8 & 0.631 & 0.016 & 0.990 \\
rel:table-beneath-dish & 4 & 0.755 & 0.024 & 0.995 \\
rel:child-towards-ball/sports\_ball & 11 & 0.702 & 0.039 & 0.987 \\
rel:dog-next\_to-ball/sports\_ball & 5 & 0.276 & 0.005 & 0.994 \\
rel:child-away-table & 2 & 0.809 & 0.010 & 0.998 \\
rel:cellphone-next\_to-adult & 6 & 0.622 & 0.013 & 0.993 \\
rel:child-hold\_hand\_of-adult & 8 & 0.545 & 0.056 & 0.990 \\
rel:adult-watch-camera & 6 & 0.444 & 0.022 & 0.993 \\
rel:dog-next\_to-child & 8 & 0.336 & 0.008 & 0.990 \\
rel:bicycle-beneath-child & 9 & 0.661 & 0.027 & 0.989 \\
rel:handbag-in\_front\_of-adult & 8 & 0.800 & 0.037 & 0.990 \\
rel:child-above-bicycle & 9 & 0.663 & 0.024 & 0.989 \\
\midrule
\multicolumn{5}{l}{Macro average: ROC-AUC $=0.679$, AP $=0.057$, Acc.@thr $=0.976$}
\end{longtable}
\endgroup

\begingroup
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.05}
\tiny
\begin{longtable}{p{0.06\columnwidth}p{0.70\columnwidth}r}
\caption{Per-rule VidOR results for the Independent-Events Probabilistic evaluator.}
\label{tab:vidor_indep_perrule_onecol}\\
\toprule
ID & Rule & AUROC \\
\midrule
\endfirsthead

\toprule
ID & Rule & AUROC \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{Continued on next page}
\endfoot

\bottomrule
\endlastfoot

001 & \makecell[tl]{$\text{rel:adult-watch-adult} \to \text{rel:adult-next\_to-adult}$\\
{[mined rev; sup=1111, conf=0.792, lift=2.68]}} & 0.557 \\
002 & \makecell[tl]{$\text{rel:adult-watch-adult} \to \text{rel:adult-in\_front\_of-adult}$\\
{[mined rev; sup=1155, conf=0.823, lift=2.74]}} & 0.714 \\
003 & \makecell[tl]{$\text{rel:adult-away-adult} \to \text{rel:adult-next\_to-adult}$\\
{[mined rev; sup=540, conf=0.770, lift=2.60]}} & 0.477 \\
004 & \makecell[tl]{$\text{rel:adult-towards-adult} \to \text{rel:adult-next\_to-adult}$\\
{[mined rev; sup=507, conf=0.791, lift=2.67]}} & 0.650 \\
005 & \makecell[tl]{$\text{rel:adult-behind-adult} \to \text{rel:adult-in\_front\_of-adult}$\\
{[mined rev; sup=1203, conf=0.914, lift=3.04]}} & 0.451 \\
006 & \makecell[tl]{$\text{rel:adult-away-adult} \to \text{rel:adult-in\_front\_of-adult}$\\
{[mined rev; sup=593, conf=0.846, lift=2.81]}} & 0.633 \\
007 & \makecell[tl]{$\text{rel:adult-watch-child} \to \text{rel:child-in\_front\_of-adult}$\\
{[mined rev; sup=601, conf=0.854, lift=5.51]}} & 0.563 \\
008 & \makecell[tl]{$\text{rel:child-watch-adult} \to \text{rel:adult-in\_front\_of-child}$\\
{[mined rev; sup=346, conf=0.783, lift=6.89]}} & 0.297 \\
009 & \makecell[tl]{$\text{rel:adult-speak\_to-adult} \to \text{rel:adult-in\_front\_of-adult}$\\
{[mined rev; sup=261, conf=0.813, lift=2.71]}} & 0.629 \\
010 & \makecell[tl]{$\text{rel:child-watch-adult} \to \text{rel:child-in\_front\_of-adult}$\\
{[mined rev; sup=370, conf=0.837, lift=5.40]}} & 0.355 \\
011 & \makecell[tl]{$\text{rel:adult-towards-adult} \to \text{rel:adult-in\_front\_of-adult}$\\
{[mined rev; sup=581, conf=0.906, lift=3.02]}} & 0.463 \\
012 & \makecell[tl]{$\text{rel:adult-behind-child} \to \text{rel:child-in\_front\_of-adult}$\\
{[mined rev; sup=597, conf=0.913, lift=5.89]}} & 0.513 \\
013 & \makecell[tl]{$\text{rel:child-away-child} \to \text{rel:child-next\_to-child}$\\
{[mined rev; sup=223, conf=0.785, lift=8.40]}} & 0.596 \\
014 & \makecell[tl]{$\text{rel:child-towards-adult} \to \text{rel:adult-in\_front\_of-child}$\\
{[mined rev; sup=226, conf=0.843, lift=7.43]}} & 0.279 \\
015 & \makecell[tl]{$\text{rel:child-away-child} \to \text{rel:child-behind-child}$\\
{[mined rev; sup=214, conf=0.754, lift=11.83]}} & 0.422 \\
016 & \makecell[tl]{$\text{rel:child-towards-adult} \to \text{rel:child-in\_front\_of-adult}$\\
{[mined rev; sup=222, conf=0.828, lift=5.34]}} & 0.209 \\
017 & \makecell[tl]{$\text{rel:child-behind-child} \to \text{rel:child-in\_front\_of-child}$\\
{[mined rev; sup=397, conf=0.890, lift=9.53]}} & 0.438 \\
018 & \makecell[tl]{$\text{rel:adult-next\_to-baby} \to \text{rel:baby-in\_front\_of-adult}$\\
{[mined rev; sup=292, conf=0.872, lift=10.27]}} & 0.296 \\
019 & \makecell[tl]{$\text{rel:child-away-adult} \to \text{rel:child-in\_front\_of-adult}$\\
{[mined rev; sup=247, conf=0.858, lift=5.53]}} & 0.261 \\
020 & \makecell[tl]{$\text{rel:adult-speak\_to-adult} \to \text{rel:adult-next\_to-adult}$\\
{[mined rev; sup=283, conf=0.882, lift=2.98]}} & 0.797 \\
021 & \makecell[tl]{$\text{obj:baby\_seat} \to \text{obj:baby}$\\
{[mined rev; sup=203, conf=0.857, lift=5.61]}} & 0.157 \\
022 & \makecell[tl]{$\text{rel:adult-in\_front\_of-baby} \to \text{rel:baby-in\_front\_of-adult}$\\
{[mined rev; sup=333, conf=0.915, lift=10.78]}} & 0.467 \\
023 & \makecell[tl]{$\text{rel:child-away-child} \to \text{rel:child-in\_front\_of-child}$\\
{[mined rev; sup=246, conf=0.866, lift=9.27]}} & 0.491 \\
024 & \makecell[tl]{$\text{rel:adult-speak\_to-adult} \to \text{rel:adult-watch-adult}$\\
{[mined rev; sup=293, conf=0.913, lift=4.55]}} & 0.550 \\
025 & \makecell[tl]{$\text{rel:child-towards-child} \to \text{rel:child-in\_front\_of-child}$\\
{[mined rev; sup=229, conf=0.895, lift=9.57]}} & 0.635 \\
026 & \makecell[tl]{$\text{obj:adult} \to (\text{rel:adult-in\_front\_of-adult} \wedge \text{rel:adult-next\_to-adult})$\\
{[mined inv; ov=0.71]}} & 0.468 \\
027 & \makecell[tl]{$\text{obj:child} \to (\text{rel:child-in\_front\_of-adult} \wedge \text{rel:adult-next\_to-child})$\\
{[mined inv; ov=0.72]}} & 0.540 \\
028 & \makecell[tl]{$\text{rel:adult-in\_front\_of-adult} \to (\text{rel:adult-behind-adult} \wedge \text{rel:adult-towards-adult})$\\
{[mined inv; ov=0.71]}} & 0.464 \\
029 & \makecell[tl]{$\text{obj:baby} \to (\text{rel:baby-in\_front\_of-adult} \wedge \text{rel:adult-watch-baby})$\\
{[mined inv; ov=0.94]}} & 0.532 \\
030 & \makecell[tl]{$\text{obj:toy} \to (\text{rel:child-next\_to-toy} \wedge \text{rel:toy-in\_front\_of-child})$\\
{[mined inv; ov=0.91]}} & 0.526 \\
031 & \makecell[tl]{$\text{obj:dog} \to (\text{rel:dog-in\_front\_of-adult} \wedge \text{rel:adult-in\_front\_of-dog})$\\
{[mined inv; ov=0.84]}} & 0.540 \\
032 & \makecell[tl]{$\text{rel:baby-in\_front\_of-adult} \to (\text{rel:adult-behind-baby} \wedge \text{rel:adult-watch-baby})$\\
{[mined inv; ov=0.64]}} & 0.597 \\
033 & \makecell[tl]{$\text{obj:table} \to (\text{rel:adult-next\_to-table} \wedge \text{rel:table-in\_front\_of-adult})$\\
{[mined inv; ov=0.93]}} & 0.357 \\
034 & \makecell[tl]{$\text{obj:bottle} \to (\text{rel:adult-next\_to-bottle} \wedge \text{rel:bottle-in\_front\_of-adult})$\\
{[mined inv; ov=0.90]}} & 0.593 \\
035 & \makecell[tl]{$\text{obj:cup} \to (\text{rel:adult-next\_to-cup} \wedge \text{rel:cup-in\_front\_of-adult})$\\
{[mined inv; ov=0.92]}} & 0.650 \\

\end{longtable}
\endgroup

\begingroup
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.05}
\tiny
\begin{longtable}{p{0.06\columnwidth}p{0.70\columnwidth}r}
\caption{Per-rule VidOR results for the Neural Evaluator.}
\label{tab:vidor_neural_perrule_onecol}\\
\toprule
ID & Rule & AUROC \\
\midrule
\endfirsthead

\toprule
ID & Rule & AUROC \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{Continued on next page}
\endfoot

\bottomrule
\endlastfoot

001 & \makecell[tl]{$\text{rel:adult-watch-adult} \to \text{rel:adult-next\_to-adult}$\\
{[mined rev; sup=1111, conf=0.792, lift=2.68]}} & 0.653 \\
002 & \makecell[tl]{$\text{rel:adult-watch-adult} \to \text{rel:adult-in\_front\_of-adult}$\\
{[mined rev; sup=1155, conf=0.823, lift=2.74]}} & 0.771 \\
003 & \makecell[tl]{$\text{rel:adult-away-adult} \to \text{rel:adult-next\_to-adult}$\\
{[mined rev; sup=540, conf=0.770, lift=2.60]}} & 0.677 \\
004 & \makecell[tl]{$\text{rel:adult-towards-adult} \to \text{rel:adult-next\_to-adult}$\\
{[mined rev; sup=507, conf=0.791, lift=2.67]}} & 0.626 \\
005 & \makecell[tl]{$\text{rel:adult-behind-adult} \to \text{rel:adult-in\_front\_of-adult}$\\
{[mined rev; sup=1203, conf=0.914, lift=3.04]}} & 0.674 \\
006 & \makecell[tl]{$\text{rel:adult-away-adult} \to \text{rel:adult-in\_front\_of-adult}$\\
{[mined rev; sup=593, conf=0.846, lift=2.81]}} & 0.696 \\
007 & \makecell[tl]{$\text{rel:adult-watch-child} \to \text{rel:child-in\_front\_of-adult}$\\
{[mined rev; sup=601, conf=0.854, lift=5.51]}} & 0.778 \\
008 & \makecell[tl]{$\text{rel:child-watch-adult} \to \text{rel:adult-in\_front\_of-child}$\\
{[mined rev; sup=346, conf=0.783, lift=6.89]}} & 0.505 \\
009 & \makecell[tl]{$\text{rel:adult-speak\_to-adult} \to \text{rel:adult-in\_front\_of-adult}$\\
{[mined rev; sup=261, conf=0.813, lift=2.71]}} & 0.897 \\
010 & \makecell[tl]{$\text{rel:child-watch-adult} \to \text{rel:child-in\_front\_of-adult}$\\
{[mined rev; sup=370, conf=0.837, lift=5.40]}} & 0.657 \\
011 & \makecell[tl]{$\text{rel:adult-towards-adult} \to \text{rel:adult-in\_front\_of-adult}$\\
{[mined rev; sup=581, conf=0.906, lift=3.02]}} & 0.736 \\
012 & \makecell[tl]{$\text{rel:adult-behind-child} \to \text{rel:child-in\_front\_of-adult}$\\
{[mined rev; sup=597, conf=0.913, lift=5.89]}} & 0.570 \\
013 & \makecell[tl]{$\text{rel:child-away-child} \to \text{rel:child-next\_to-child}$\\
{[mined rev; sup=223, conf=0.785, lift=8.40]}} & 0.639 \\
014 & \makecell[tl]{$\text{rel:child-towards-adult} \to \text{rel:adult-in\_front\_of-child}$\\
{[mined rev; sup=226, conf=0.843, lift=7.43]}} & 0.669 \\
015 & \makecell[tl]{$\text{rel:child-away-child} \to \text{rel:child-behind-child}$\\
{[mined rev; sup=214, conf=0.754, lift=11.83]}} & 0.680 \\
016 & \makecell[tl]{$\text{rel:child-towards-adult} \to \text{rel:child-in\_front\_of-adult}$\\
{[mined rev; sup=222, conf=0.828, lift=5.34]}} & 0.801 \\
017 & \makecell[tl]{$\text{rel:child-behind-child} \to \text{rel:child-in\_front\_of-child}$\\
{[mined rev; sup=397, conf=0.890, lift=9.53]}} & 0.792 \\
018 & \makecell[tl]{$\text{rel:adult-next\_to-baby} \to \text{rel:baby-in\_front\_of-adult}$\\
{[mined rev; sup=292, conf=0.872, lift=10.27]}} & 0.898 \\
019 & \makecell[tl]{$\text{rel:child-away-adult} \to \text{rel:child-in\_front\_of-adult}$\\
{[mined rev; sup=247, conf=0.858, lift=5.53]}} & 0.698 \\
020 & \makecell[tl]{$\text{rel:adult-speak\_to-adult} \to \text{rel:adult-next\_to-adult}$\\
{[mined rev; sup=283, conf=0.882, lift=2.98]}} & 0.659 \\
021 & \makecell[tl]{$\text{obj:baby\_seat} \to \text{obj:baby}$\\
{[mined rev; sup=203, conf=0.857, lift=5.61]}} & 0.849 \\
022 & \makecell[tl]{$\text{rel:adult-in\_front\_of-baby} \to \text{rel:baby-in\_front\_of-adult}$\\
{[mined rev; sup=333, conf=0.915, lift=10.78]}} & 0.766 \\
023 & \makecell[tl]{$\text{rel:child-away-child} \to \text{rel:child-in\_front\_of-child}$\\
{[mined rev; sup=246, conf=0.866, lift=9.27]}} & 0.785 \\
024 & \makecell[tl]{$\text{rel:adult-speak\_to-adult} \to \text{rel:adult-watch-adult}$\\
{[mined rev; sup=293, conf=0.913, lift=4.55]}} & 0.710 \\
025 & \makecell[tl]{$\text{rel:child-towards-child} \to \text{rel:child-in\_front\_of-child}$\\
{[mined rev; sup=229, conf=0.895, lift=9.57]}} & 0.855 \\
026 & \makecell[tl]{$\text{obj:adult} \to (\text{rel:adult-in\_front\_of-adult} \wedge \text{rel:adult-next\_to-adult})$\\
{[mined inv; ov=0.71]}} & 0.529 \\
027 & \makecell[tl]{$\text{obj:child} \to (\text{rel:child-in\_front\_of-adult} \wedge \text{rel:adult-next\_to-child})$\\
{[mined inv; ov=0.72]}} & 0.731 \\
028 & \makecell[tl]{$\text{rel:adult-in\_front\_of-adult} \to (\text{rel:adult-behind-adult} \wedge \text{rel:adult-towards-adult})$\\
{[mined inv; ov=0.71]}} & 0.717 \\
029 & \makecell[tl]{$\text{obj:baby} \to (\text{rel:baby-in\_front\_of-adult} \wedge \text{rel:adult-watch-baby})$\\
{[mined inv; ov=0.94]}} & 0.841 \\
030 & \makecell[tl]{$\text{obj:toy} \to (\text{rel:child-next\_to-toy} \wedge \text{rel:toy-in\_front\_of-child})$\\
{[mined inv; ov=0.91]}} & 0.829 \\
031 & \makecell[tl]{$\text{obj:dog} \to (\text{rel:dog-in\_front\_of-adult} \wedge \text{rel:adult-in\_front\_of-dog})$\\
{[mined inv; ov=0.84]}} & 0.737 \\
032 & \makecell[tl]{$\text{rel:baby-in\_front\_of-adult} \to (\text{rel:adult-behind-baby} \wedge \text{rel:adult-watch-baby})$\\
{[mined inv; ov=0.64]}} & 0.795 \\
033 & \makecell[tl]{$\text{obj:table} \to (\text{rel:adult-next\_to-table} \wedge \text{rel:table-in\_front\_of-adult})$\\
{[mined inv; ov=0.93]}} & 0.772 \\
034 & \makecell[tl]{$\text{obj:bottle} \to (\text{rel:adult-next\_to-bottle} \wedge \text{rel:bottle-in\_front\_of-adult})$\\
{[mined inv; ov=0.90]}} & 0.612 \\
035 & \makecell[tl]{$\text{obj:cup} \to (\text{rel:adult-next\_to-cup} \wedge \text{rel:cup-in\_front\_of-adult})$\\
{[mined inv; ov=0.92]}} & 0.747 \\

\end{longtable}
